Controlling auxeticity in curved-beam metamaterials via a deep generative model

Lattice-based mechanical metamaterials are known to exhibit quite a unique mechanical behavior owing to their rational internal architecture. This includes unusual properties such as a negative Poisson's ratio, which can be easily tuned in reentrant-hexagonal metamaterials by adjusting the angles between beams. However, changing the angles also affects the overall dimensions of the unit cell. We show that by replacing traditional straight beams with curved ones, it is possible to control Poisson's ratio of reentrant-hexagonal metamaterials without affecting their overall dimensions. While the mechanical properties of these structures can be predicted through finite element simulations or, in some cases, analytically, many applications require to identify architectures with specific target properties. To solve this inverse problem, we introduce a deep learning framework for generating metamaterials with desired properties. By supplying the generative model with a guide structure in addition to the target properties, we are not only able to generate a large number of alternative architectures with the same properties, but also to express preference for a specific shape. Deep learning predictions together with experimental measurements prove that this approach allows us to accurately generate unit cells fitting specific properties for curved-beam metamaterials.

==> Figures/GeneratedMetamaterials/fig_3_rep_unit_cell.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shifted_cell.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2521.35780635bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4102514)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./Figures/GeneratedMetamaterials/fig_3_rep_unit_cell.pdf}}%
    \put(0.36344543,0.04770291){\color[rgb]{0,0.62352941,0}\makebox(0,0)[lt]{\begin{minipage}{0.15624893\unitlength}\raggedright Spline\end{minipage}}}%
    \put(0.1706782,0.06266421){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.21273887\unitlength}\centering Mirrored \\ Spline\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./Figures/GeneratedMetamaterials/fig_3_rep_unit_cell.pdf}}%
    \put(0.32802218,0.18964837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24033238\unitlength}\centering A\end{minipage}}}%
    \put(0.24674225,0.18973458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24033238\unitlength}\centering B\end{minipage}}}%
    \put(0.11277877,0.18973458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24033238\unitlength}\centering A'\end{minipage}}}%
    \put(0.19578693,0.18982114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24033238\unitlength}\centering B'\end{minipage}}}%
    \put(0.16045348,0.35422326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24033238\unitlength}\centering C'\end{minipage}}}%
    \put(0.27959098,0.35422295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24033238\unitlength}\centering C\end{minipage}}}%
    \put(0.02166545,0.39179127){\color[rgb]{0,0.62352941,0}\makebox(0,0)[lt]{\begin{minipage}{0.15624894\unitlength}\raggedright Spline\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./Figures/GeneratedMetamaterials/fig_3_rep_unit_cell.pdf}}%
    \put(0.00821686,0.39159669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24033238\unitlength}\centering x\end{minipage}}}%
    \put(-0.10336366,0.04046575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24033238\unitlength}\centering y\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./Figures/GeneratedMetamaterials/fig_3_rep_unit_cell.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/MLForward/fig_6_a_forward_model.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'net1-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{188.26487624bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53626341)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./Figures/MLForward/fig_6_a_forward_model.pdf}}%
    \put(-1.55382278,-1.21921192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.0829317\unitlength}\end{minipage}}}%
    \put(-1.46276553,-1.09400831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.35610298\unitlength}\end{minipage}}}%
    \put(0.0489141,0.07079779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39192397\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.24249253,0.07323803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13027955\unitlength}\raggedright 50\end{minipage}}}%
    \put(0.46154447,0.07052662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1112605\unitlength}\raggedright 50\end{minipage}}}%
    \put(0.67632979,0.07192825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09491612\unitlength}\raggedright 30\end{minipage}}}%
    \put(0.12034906,0.28219431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10772836\unitlength}\raggedright LN \end{minipage}}}%
    \put(0.1429496,0.38920777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593752\unitlength}\raggedright +\end{minipage}}}%
    \put(0.14310513,0.21902517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593752\unitlength}\raggedright +\end{minipage}}}%
    \put(0.12091428,0.44995443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09180554\unitlength}\raggedright FC\end{minipage}}}%
    \put(0.1188211,0.15836208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08952263\unitlength}\raggedright LU\end{minipage}}}%
    \put(0.55067404,0.28219024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10772836\unitlength}\raggedright LN \end{minipage}}}%
    \put(0.57327458,0.3892037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593752\unitlength}\raggedright +\end{minipage}}}%
    \put(0.57343012,0.21902111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593752\unitlength}\raggedright +\end{minipage}}}%
    \put(0.55123927,0.44995036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09180554\unitlength}\raggedright FC\end{minipage}}}%
    \put(0.7693875,0.44995654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09180554\unitlength}\raggedright FC\end{minipage}}}%
    \put(0.54914609,0.15835801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08952263\unitlength}\raggedright LU\end{minipage}}}%
    \put(0.33547812,0.28219024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10772836\unitlength}\raggedright LN \end{minipage}}}%
    \put(0.35807866,0.3892037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593752\unitlength}\raggedright +\end{minipage}}}%
    \put(0.3582342,0.21902111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593752\unitlength}\raggedright +\end{minipage}}}%
    \put(0.33604335,0.44995036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09180554\unitlength}\raggedright FC\end{minipage}}}%
    \put(0.33395017,0.15835801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08952263\unitlength}\raggedright LU\end{minipage}}}%
    \put(4.84293975,1.66046956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{4.57562032\unitlength}\end{minipage}}}%
    \put(0.91381126,0.07311442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3539024\unitlength}\raggedright 1\end{minipage}}}%
    \put(-2.14569398,-0.32002285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{12.41791424\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./Figures/MLForward/fig_6_a_forward_model.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/MLForward/fig_6_b_inverse_model.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'net2-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{188.26487624bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53626341)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./Figures/MLForward/fig_6_b_inverse_model.pdf}}%
    \put(-1.55382278,-1.21921192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.0829317\unitlength}\end{minipage}}}%
    \put(-1.46276553,-1.09400831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.35610298\unitlength}\end{minipage}}}%
    \put(0.04094655,0.07079779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39192397\unitlength}\raggedright 1+5\end{minipage}}}%
    \put(0.27436272,0.07323803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13027955\unitlength}\raggedright 30\end{minipage}}}%
    \put(0.49341466,0.07052662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1112605\unitlength}\raggedright 50\end{minipage}}}%
    \put(0.70819998,0.07192825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09491612\unitlength}\raggedright 50\end{minipage}}}%
    \put(0.15221925,0.28219431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10772836\unitlength}\raggedright LN \end{minipage}}}%
    \put(0.17481979,0.38920777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593752\unitlength}\raggedright +\end{minipage}}}%
    \put(0.07156237,0.39018495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593752\unitlength}\raggedright +\end{minipage}}}%
    \put(0.17497532,0.21902517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593752\unitlength}\raggedright +\end{minipage}}}%
    \put(0.15278448,0.44995443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09180554\unitlength}\raggedright FC\end{minipage}}}%
    \put(0.15069129,0.15836208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08952263\unitlength}\raggedright LU\end{minipage}}}%
    \put(0.58254423,0.28219024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10772836\unitlength}\raggedright LN \end{minipage}}}%
    \put(0.79007284,0.2807189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10772836\unitlength}\raggedright Sig\end{minipage}}}%
    \put(0.60514478,0.3892037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593752\unitlength}\raggedright +\end{minipage}}}%
    \put(0.60530031,0.21902111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593752\unitlength}\raggedright +\end{minipage}}}%
    \put(0.58310946,0.44995036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09180554\unitlength}\raggedright FC\end{minipage}}}%
    \put(0.82008202,0.38920988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593752\unitlength}\raggedright +\end{minipage}}}%
    \put(0.79804671,0.44995654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09180554\unitlength}\raggedright FC\end{minipage}}}%
    \put(0.58101628,0.15835801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08952263\unitlength}\raggedright LU\end{minipage}}}%
    \put(0.36734832,0.28219024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10772836\unitlength}\raggedright LN \end{minipage}}}%
    \put(0.38994886,0.3892037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593752\unitlength}\raggedright +\end{minipage}}}%
    \put(0.39010439,0.21902111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593752\unitlength}\raggedright +\end{minipage}}}%
    \put(0.36791354,0.44995036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09180554\unitlength}\raggedright FC\end{minipage}}}%
    \put(0.36582036,0.15835801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08952263\unitlength}\raggedright LU\end{minipage}}}%
    \put(4.84293975,1.66046956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{4.57562032\unitlength}\end{minipage}}}%
    \put(0.94568146,0.07311442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3539024\unitlength}\raggedright 5\end{minipage}}}%
    \put(-2.14569398,-0.32002285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{12.41791424\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./Figures/MLForward/fig_6_b_inverse_model.pdf}}%
  \end{picture}%
\endgroup%

